Dynamically optimal weight-balanced binary search trees

In STOC 1972, J{\"{u}}rg Nievergelt and Edward M.~Reingold introduced the $BB[\alpha]$-tree, also known as a \emph{weight-balanced} tree, which for any $\alpha \in (0,\frac{1}{2}]$ is a binary search tree where every node with induced subtree size $s$ has children with induced subtree sizes at least $\alpha(s+1)-1$. A new rotation-based binary search tree, the \emph{PopTree}, is introduced. The PopTree stores $n$ elements and is a $BB[\tfrac1{20}]$-tree after the execution of each search and a $BB[\tfrac1{729}]$-tree at all times, notably while rebalancing. For any constant $\alpha$, its performance on search sequences of length $\Omega(n \log n)$ is proved to be within a constant factor (which can depend on $\alpha$) of the optimal offline rotation-based binary search tree that maintains the $BB[\alpha]$ balance invariant.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{spOcc}{RGB}{150,200,255}
  \definecolor{spVacant}{RGB}{255,245,130}
  \definecolor{spExtreme}{RGB}{255,160,160}
  \fill[spExtreme,draw=black!55,line width=0.2pt] (0.0000,4.0000) rectangle (5.3333,4.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (5.3333,4.0000) rectangle (10.6667,4.7200);
  \fill[spExtreme,draw=black!55,line width=0.2pt] (10.6667,4.0000) rectangle (16.0000,4.7200);
  \node[anchor=east,font=\footnotesize] at (-0.25,4.3600) {$\ell=1$};
  \fill[spExtreme,draw=black!55,line width=0.2pt] (0.0000,3.0000) rectangle (1.7778,3.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.7778,3.0000) rectangle (3.5556,3.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (3.5556,3.0000) rectangle (5.3333,3.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.3333,3.0000) rectangle (7.1111,3.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.1111,3.0000) rectangle (8.8889,3.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (8.8889,3.0000) rectangle (10.6667,3.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.6667,3.0000) rectangle (12.4444,3.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (12.4444,3.0000) rectangle (14.2222,3.7200);
  \fill[spExtreme,draw=black!55,line width=0.2pt] (14.2222,3.0000) rectangle (16.0000,3.7200);
  \node[anchor=east,font=\footnotesize] at (-0.25,3.3600) {$\ell=2$};
  \fill[spExtreme,draw=black!55,line width=0.2pt] (0.0000,2.0000) rectangle (0.5926,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.5926,2.0000) rectangle (1.1852,2.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (1.1852,2.0000) rectangle (1.7778,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.7778,2.0000) rectangle (2.3704,2.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (2.3704,2.0000) rectangle (2.9630,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.9630,2.0000) rectangle (3.5556,2.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (3.5556,2.0000) rectangle (4.1481,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.1481,2.0000) rectangle (4.7407,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.7407,2.0000) rectangle (5.3333,2.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (5.3333,2.0000) rectangle (5.9259,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.9259,2.0000) rectangle (6.5185,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.5185,2.0000) rectangle (7.1111,2.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (7.1111,2.0000) rectangle (7.7037,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.7037,2.0000) rectangle (8.2963,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.2963,2.0000) rectangle (8.8889,2.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (8.8889,2.0000) rectangle (9.4815,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.4815,2.0000) rectangle (10.0741,2.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (10.0741,2.0000) rectangle (10.6667,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.6667,2.0000) rectangle (11.2593,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.2593,2.0000) rectangle (11.8519,2.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (11.8519,2.0000) rectangle (12.4444,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.4444,2.0000) rectangle (13.0370,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.0370,2.0000) rectangle (13.6296,2.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (13.6296,2.0000) rectangle (14.2222,2.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.2222,2.0000) rectangle (14.8148,2.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (14.8148,2.0000) rectangle (15.4074,2.7200);
  \fill[spExtreme,draw=black!55,line width=0.2pt] (15.4074,2.0000) rectangle (16.0000,2.7200);
  \node[anchor=east,font=\footnotesize] at (-0.25,2.3600) {$\ell=3$};
  \fill[spExtreme,draw=black!55,line width=0.2pt] (0.0000,1.0000) rectangle (0.1975,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.1975,1.0000) rectangle (0.3951,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (0.3951,1.0000) rectangle (0.5926,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.5926,1.0000) rectangle (0.7901,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (0.7901,1.0000) rectangle (0.9877,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.9877,1.0000) rectangle (1.1852,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (1.1852,1.0000) rectangle (1.3827,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.3827,1.0000) rectangle (1.5802,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (1.5802,1.0000) rectangle (1.7778,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.7778,1.0000) rectangle (1.9753,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.9753,1.0000) rectangle (2.1728,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (2.1728,1.0000) rectangle (2.3704,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.3704,1.0000) rectangle (2.5679,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.5679,1.0000) rectangle (2.7654,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (2.7654,1.0000) rectangle (2.9630,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.9630,1.0000) rectangle (3.1605,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (3.1605,1.0000) rectangle (3.3580,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (3.3580,1.0000) rectangle (3.5556,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (3.5556,1.0000) rectangle (3.7531,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (3.7531,1.0000) rectangle (3.9506,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (3.9506,1.0000) rectangle (4.1481,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.1481,1.0000) rectangle (4.3457,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (4.3457,1.0000) rectangle (4.5432,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.5432,1.0000) rectangle (4.7407,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.7407,1.0000) rectangle (4.9383,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (4.9383,1.0000) rectangle (5.1358,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.1358,1.0000) rectangle (5.3333,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (5.3333,1.0000) rectangle (5.5309,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.5309,1.0000) rectangle (5.7284,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (5.7284,1.0000) rectangle (5.9259,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.9259,1.0000) rectangle (6.1235,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.1235,1.0000) rectangle (6.3210,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (6.3210,1.0000) rectangle (6.5185,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.5185,1.0000) rectangle (6.7160,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (6.7160,1.0000) rectangle (6.9136,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.9136,1.0000) rectangle (7.1111,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (7.1111,1.0000) rectangle (7.3086,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.3086,1.0000) rectangle (7.5062,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (7.5062,1.0000) rectangle (7.7037,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.7037,1.0000) rectangle (7.9012,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.9012,1.0000) rectangle (8.0988,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (8.0988,1.0000) rectangle (8.2963,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.2963,1.0000) rectangle (8.4938,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.4938,1.0000) rectangle (8.6914,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (8.6914,1.0000) rectangle (8.8889,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.8889,1.0000) rectangle (9.0864,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.0864,1.0000) rectangle (9.2840,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (9.2840,1.0000) rectangle (9.4815,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.4815,1.0000) rectangle (9.6790,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.6790,1.0000) rectangle (9.8765,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (9.8765,1.0000) rectangle (10.0741,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.0741,1.0000) rectangle (10.2716,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.2716,1.0000) rectangle (10.4691,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (10.4691,1.0000) rectangle (10.6667,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.6667,1.0000) rectangle (10.8642,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (10.8642,1.0000) rectangle (11.0617,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.0617,1.0000) rectangle (11.2593,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.2593,1.0000) rectangle (11.4568,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (11.4568,1.0000) rectangle (11.6543,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.6543,1.0000) rectangle (11.8519,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (11.8519,1.0000) rectangle (12.0494,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.0494,1.0000) rectangle (12.2469,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.2469,1.0000) rectangle (12.4444,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (12.4444,1.0000) rectangle (12.6420,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.6420,1.0000) rectangle (12.8395,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.8395,1.0000) rectangle (13.0370,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (13.0370,1.0000) rectangle (13.2346,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.2346,1.0000) rectangle (13.4321,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (13.4321,1.0000) rectangle (13.6296,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.6296,1.0000) rectangle (13.8272,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.8272,1.0000) rectangle (14.0247,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (14.0247,1.0000) rectangle (14.2222,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.2222,1.0000) rectangle (14.4198,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (14.4198,1.0000) rectangle (14.6173,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.6173,1.0000) rectangle (14.8148,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (14.8148,1.0000) rectangle (15.0123,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (15.0123,1.0000) rectangle (15.2099,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (15.2099,1.0000) rectangle (15.4074,1.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (15.4074,1.0000) rectangle (15.6049,1.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (15.6049,1.0000) rectangle (15.8025,1.7200);
  \fill[spExtreme,draw=black!55,line width=0.2pt] (15.8025,1.0000) rectangle (16.0000,1.7200);
  \node[anchor=east,font=\footnotesize] at (-0.25,1.3600) {$\ell=4$};
  \fill[spExtreme,draw=black!55,line width=0.2pt] (0.0000,0.0000) rectangle (0.0658,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (0.0658,0.0000) rectangle (0.1317,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.1317,0.0000) rectangle (0.1975,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.1975,0.0000) rectangle (0.2634,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (0.2634,0.0000) rectangle (0.3292,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.3292,0.0000) rectangle (0.3951,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.3951,0.0000) rectangle (0.4609,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (0.4609,0.0000) rectangle (0.5267,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.5267,0.0000) rectangle (0.5926,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.5926,0.0000) rectangle (0.6584,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (0.6584,0.0000) rectangle (0.7243,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.7243,0.0000) rectangle (0.7901,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.7901,0.0000) rectangle (0.8560,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (0.8560,0.0000) rectangle (0.9218,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.9218,0.0000) rectangle (0.9877,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (0.9877,0.0000) rectangle (1.0535,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (1.0535,0.0000) rectangle (1.1193,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.1193,0.0000) rectangle (1.1852,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.1852,0.0000) rectangle (1.2510,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (1.2510,0.0000) rectangle (1.3169,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.3169,0.0000) rectangle (1.3827,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.3827,0.0000) rectangle (1.4486,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (1.4486,0.0000) rectangle (1.5144,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.5144,0.0000) rectangle (1.5802,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.5802,0.0000) rectangle (1.6461,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (1.6461,0.0000) rectangle (1.7119,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.7119,0.0000) rectangle (1.7778,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.7778,0.0000) rectangle (1.8436,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (1.8436,0.0000) rectangle (1.9095,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.9095,0.0000) rectangle (1.9753,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (1.9753,0.0000) rectangle (2.0412,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (2.0412,0.0000) rectangle (2.1070,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.1070,0.0000) rectangle (2.1728,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.1728,0.0000) rectangle (2.2387,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (2.2387,0.0000) rectangle (2.3045,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.3045,0.0000) rectangle (2.3704,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.3704,0.0000) rectangle (2.4362,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (2.4362,0.0000) rectangle (2.5021,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.5021,0.0000) rectangle (2.5679,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.5679,0.0000) rectangle (2.6337,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (2.6337,0.0000) rectangle (2.6996,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.6996,0.0000) rectangle (2.7654,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.7654,0.0000) rectangle (2.8313,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (2.8313,0.0000) rectangle (2.8971,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.8971,0.0000) rectangle (2.9630,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (2.9630,0.0000) rectangle (3.0288,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (3.0288,0.0000) rectangle (3.0947,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (3.0947,0.0000) rectangle (3.1605,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (3.1605,0.0000) rectangle (3.2263,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (3.2263,0.0000) rectangle (3.2922,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (3.2922,0.0000) rectangle (3.3580,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (3.3580,0.0000) rectangle (3.4239,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (3.4239,0.0000) rectangle (3.4897,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (3.4897,0.0000) rectangle (3.5556,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (3.5556,0.0000) rectangle (3.6214,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (3.6214,0.0000) rectangle (3.6872,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (3.6872,0.0000) rectangle (3.7531,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (3.7531,0.0000) rectangle (3.8189,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (3.8189,0.0000) rectangle (3.8848,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (3.8848,0.0000) rectangle (3.9506,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (3.9506,0.0000) rectangle (4.0165,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (4.0165,0.0000) rectangle (4.0823,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.0823,0.0000) rectangle (4.1481,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.1481,0.0000) rectangle (4.2140,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (4.2140,0.0000) rectangle (4.2798,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.2798,0.0000) rectangle (4.3457,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.3457,0.0000) rectangle (4.4115,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (4.4115,0.0000) rectangle (4.4774,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.4774,0.0000) rectangle (4.5432,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.5432,0.0000) rectangle (4.6091,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (4.6091,0.0000) rectangle (4.6749,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.6749,0.0000) rectangle (4.7407,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.7407,0.0000) rectangle (4.8066,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (4.8066,0.0000) rectangle (4.8724,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.8724,0.0000) rectangle (4.9383,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.9383,0.0000) rectangle (5.0041,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (5.0041,0.0000) rectangle (5.0700,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.0700,0.0000) rectangle (5.1358,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.1358,0.0000) rectangle (5.2016,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (5.2016,0.0000) rectangle (5.2675,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.2675,0.0000) rectangle (5.3333,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.3333,0.0000) rectangle (5.3992,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (5.3992,0.0000) rectangle (5.4650,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.4650,0.0000) rectangle (5.5309,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.5309,0.0000) rectangle (5.5967,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (5.5967,0.0000) rectangle (5.6626,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.6626,0.0000) rectangle (5.7284,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.7284,0.0000) rectangle (5.7942,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (5.7942,0.0000) rectangle (5.8601,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.8601,0.0000) rectangle (5.9259,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (5.9259,0.0000) rectangle (5.9918,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (5.9918,0.0000) rectangle (6.0576,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.0576,0.0000) rectangle (6.1235,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.1235,0.0000) rectangle (6.1893,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (6.1893,0.0000) rectangle (6.2551,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.2551,0.0000) rectangle (6.3210,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.3210,0.0000) rectangle (6.3868,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (6.3868,0.0000) rectangle (6.4527,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.4527,0.0000) rectangle (6.5185,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.5185,0.0000) rectangle (6.5844,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (6.5844,0.0000) rectangle (6.6502,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.6502,0.0000) rectangle (6.7160,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.7160,0.0000) rectangle (6.7819,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (6.7819,0.0000) rectangle (6.8477,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.8477,0.0000) rectangle (6.9136,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (6.9136,0.0000) rectangle (6.9794,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (6.9794,0.0000) rectangle (7.0453,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.0453,0.0000) rectangle (7.1111,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.1111,0.0000) rectangle (7.1770,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (7.1770,0.0000) rectangle (7.2428,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.2428,0.0000) rectangle (7.3086,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.3086,0.0000) rectangle (7.3745,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (7.3745,0.0000) rectangle (7.4403,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.4403,0.0000) rectangle (7.5062,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.5062,0.0000) rectangle (7.5720,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (7.5720,0.0000) rectangle (7.6379,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.6379,0.0000) rectangle (7.7037,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.7037,0.0000) rectangle (7.7695,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (7.7695,0.0000) rectangle (7.8354,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.8354,0.0000) rectangle (7.9012,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (7.9012,0.0000) rectangle (7.9671,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (7.9671,0.0000) rectangle (8.0329,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.0329,0.0000) rectangle (8.0988,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.0988,0.0000) rectangle (8.1646,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (8.1646,0.0000) rectangle (8.2305,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.2305,0.0000) rectangle (8.2963,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.2963,0.0000) rectangle (8.3621,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (8.3621,0.0000) rectangle (8.4280,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.4280,0.0000) rectangle (8.4938,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.4938,0.0000) rectangle (8.5597,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (8.5597,0.0000) rectangle (8.6255,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.6255,0.0000) rectangle (8.6914,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.6914,0.0000) rectangle (8.7572,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (8.7572,0.0000) rectangle (8.8230,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.8230,0.0000) rectangle (8.8889,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (8.8889,0.0000) rectangle (8.9547,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (8.9547,0.0000) rectangle (9.0206,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.0206,0.0000) rectangle (9.0864,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.0864,0.0000) rectangle (9.1523,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (9.1523,0.0000) rectangle (9.2181,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.2181,0.0000) rectangle (9.2840,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.2840,0.0000) rectangle (9.3498,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (9.3498,0.0000) rectangle (9.4156,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.4156,0.0000) rectangle (9.4815,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.4815,0.0000) rectangle (9.5473,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (9.5473,0.0000) rectangle (9.6132,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.6132,0.0000) rectangle (9.6790,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.6790,0.0000) rectangle (9.7449,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (9.7449,0.0000) rectangle (9.8107,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.8107,0.0000) rectangle (9.8765,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (9.8765,0.0000) rectangle (9.9424,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (9.9424,0.0000) rectangle (10.0082,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.0082,0.0000) rectangle (10.0741,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.0741,0.0000) rectangle (10.1399,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (10.1399,0.0000) rectangle (10.2058,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.2058,0.0000) rectangle (10.2716,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.2716,0.0000) rectangle (10.3374,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (10.3374,0.0000) rectangle (10.4033,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.4033,0.0000) rectangle (10.4691,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.4691,0.0000) rectangle (10.5350,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (10.5350,0.0000) rectangle (10.6008,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.6008,0.0000) rectangle (10.6667,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.6667,0.0000) rectangle (10.7325,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (10.7325,0.0000) rectangle (10.7984,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.7984,0.0000) rectangle (10.8642,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.8642,0.0000) rectangle (10.9300,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (10.9300,0.0000) rectangle (10.9959,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (10.9959,0.0000) rectangle (11.0617,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.0617,0.0000) rectangle (11.1276,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (11.1276,0.0000) rectangle (11.1934,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.1934,0.0000) rectangle (11.2593,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.2593,0.0000) rectangle (11.3251,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (11.3251,0.0000) rectangle (11.3909,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.3909,0.0000) rectangle (11.4568,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.4568,0.0000) rectangle (11.5226,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (11.5226,0.0000) rectangle (11.5885,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.5885,0.0000) rectangle (11.6543,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.6543,0.0000) rectangle (11.7202,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (11.7202,0.0000) rectangle (11.7860,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.7860,0.0000) rectangle (11.8519,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.8519,0.0000) rectangle (11.9177,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (11.9177,0.0000) rectangle (11.9835,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (11.9835,0.0000) rectangle (12.0494,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.0494,0.0000) rectangle (12.1152,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (12.1152,0.0000) rectangle (12.1811,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.1811,0.0000) rectangle (12.2469,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.2469,0.0000) rectangle (12.3128,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (12.3128,0.0000) rectangle (12.3786,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.3786,0.0000) rectangle (12.4444,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.4444,0.0000) rectangle (12.5103,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (12.5103,0.0000) rectangle (12.5761,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.5761,0.0000) rectangle (12.6420,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.6420,0.0000) rectangle (12.7078,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (12.7078,0.0000) rectangle (12.7737,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.7737,0.0000) rectangle (12.8395,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.8395,0.0000) rectangle (12.9053,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (12.9053,0.0000) rectangle (12.9712,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (12.9712,0.0000) rectangle (13.0370,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.0370,0.0000) rectangle (13.1029,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (13.1029,0.0000) rectangle (13.1687,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.1687,0.0000) rectangle (13.2346,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.2346,0.0000) rectangle (13.3004,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (13.3004,0.0000) rectangle (13.3663,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.3663,0.0000) rectangle (13.4321,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.4321,0.0000) rectangle (13.4979,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (13.4979,0.0000) rectangle (13.5638,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.5638,0.0000) rectangle (13.6296,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.6296,0.0000) rectangle (13.6955,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (13.6955,0.0000) rectangle (13.7613,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.7613,0.0000) rectangle (13.8272,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.8272,0.0000) rectangle (13.8930,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (13.8930,0.0000) rectangle (13.9588,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (13.9588,0.0000) rectangle (14.0247,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.0247,0.0000) rectangle (14.0905,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (14.0905,0.0000) rectangle (14.1564,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.1564,0.0000) rectangle (14.2222,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.2222,0.0000) rectangle (14.2881,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (14.2881,0.0000) rectangle (14.3539,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.3539,0.0000) rectangle (14.4198,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.4198,0.0000) rectangle (14.4856,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (14.4856,0.0000) rectangle (14.5514,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.5514,0.0000) rectangle (14.6173,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.6173,0.0000) rectangle (14.6831,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (14.6831,0.0000) rectangle (14.7490,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.7490,0.0000) rectangle (14.8148,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.8148,0.0000) rectangle (14.8807,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (14.8807,0.0000) rectangle (14.9465,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (14.9465,0.0000) rectangle (15.0123,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (15.0123,0.0000) rectangle (15.0782,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (15.0782,0.0000) rectangle (15.1440,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (15.1440,0.0000) rectangle (15.2099,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (15.2099,0.0000) rectangle (15.2757,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (15.2757,0.0000) rectangle (15.3416,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (15.3416,0.0000) rectangle (15.4074,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (15.4074,0.0000) rectangle (15.4733,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (15.4733,0.0000) rectangle (15.5391,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (15.5391,0.0000) rectangle (15.6049,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (15.6049,0.0000) rectangle (15.6708,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (15.6708,0.0000) rectangle (15.7366,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (15.7366,0.0000) rectangle (15.8025,0.7200);
  \fill[spVacant,draw=black!55,line width=0.2pt] (15.8025,0.0000) rectangle (15.8683,0.7200);
  \fill[spOcc,draw=black!55,line width=0.2pt] (15.8683,0.0000) rectangle (15.9342,0.7200);
  \fill[spExtreme,draw=black!55,line width=0.2pt] (15.9342,0.0000) rectangle (16.0000,0.7200);
  \node[anchor=east,font=\footnotesize] at (-0.25,0.3600) {$\ell=5$};
  \fill[black] (0.0988,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (0.0988,0.5250) {1};
  \fill[black] (0.2963,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (0.2963,0.5250) {2};
  \fill[black] (0.4938,1.3600) circle (0.0329);
  \fill[black] (0.4938,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (0.4938,1.5250) {3};
  \fill[black] (0.6914,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (0.6914,0.5250) {4};
  \fill[black] (0.8889,1.3600) circle (0.0329);
  \fill[black] (0.8889,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (0.8889,1.5250) {5};
  \fill[black] (1.0864,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (1.0864,0.5250) {6};
  \fill[black] (1.2840,2.3600) circle (0.0329);
  \fill[black] (1.2840,1.3600) circle (0.0329);
  \fill[black] (1.2840,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (1.2840,2.5250) {7};
  \fill[black] (1.4815,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (1.4815,0.5250) {8};
  \fill[black] (1.6790,1.3600) circle (0.0329);
  \fill[black] (1.6790,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (1.6790,1.5250) {9};
  \fill[black] (1.8765,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (1.8765,0.5250) {10};
  \fill[black] (2.0741,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (2.0741,0.5250) {11};
  \fill[black] (2.2716,1.3600) circle (0.0329);
  \fill[black] (2.2716,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (2.2716,1.5250) {12};
  \fill[black] (2.4691,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (2.4691,0.5250) {13};
  \fill[black] (2.6667,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (2.6667,0.5250) {14};
  \fill[black] (2.8642,2.3600) circle (0.0329);
  \fill[black] (2.8642,1.3600) circle (0.0329);
  \fill[black] (2.8642,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (2.8642,2.5250) {15};
  \fill[black] (3.0617,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (3.0617,0.5250) {16};
  \fill[black] (3.2593,1.3600) circle (0.0329);
  \fill[black] (3.2593,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (3.2593,1.5250) {17};
  \fill[black] (3.4568,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (3.4568,0.5250) {18};
  \fill[black] (3.6543,3.3600) circle (0.0329);
  \fill[black] (3.6543,2.3600) circle (0.0329);
  \fill[black] (3.6543,1.3600) circle (0.0329);
  \fill[black] (3.6543,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (3.6543,3.5250) {19};
  \fill[black] (3.8519,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (3.8519,0.5250) {20};
  \fill[black] (4.0494,1.3600) circle (0.0329);
  \fill[black] (4.0494,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (4.0494,1.5250) {21};
  \fill[black] (4.2469,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (4.2469,0.5250) {22};
  \fill[black] (4.4444,1.3600) circle (0.0329);
  \fill[black] (4.4444,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (4.4444,1.5250) {23};
  \fill[black] (4.6420,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (4.6420,0.5250) {24};
  \fill[black] (4.8395,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (4.8395,0.5250) {25};
  \fill[black] (5.0370,1.3600) circle (0.0329);
  \fill[black] (5.0370,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (5.0370,1.5250) {26};
  \fill[black] (5.2346,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (5.2346,0.5250) {27};
  \fill[black] (5.4321,1.3600) circle (0.0329);
  \fill[black] (5.4321,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (5.4321,1.5250) {28};
  \fill[black] (5.6296,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (5.6296,0.5250) {29};
  \fill[black] (5.8272,2.3600) circle (0.0329);
  \fill[black] (5.8272,1.3600) circle (0.0329);
  \fill[black] (5.8272,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (5.8272,2.5250) {30};
  \fill[black] (6.0247,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (6.0247,0.5250) {31};
  \fill[black] (6.2222,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (6.2222,0.5250) {32};
  \fill[black] (6.4198,1.3600) circle (0.0329);
  \fill[black] (6.4198,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (6.4198,1.5250) {33};
  \fill[black] (6.6173,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (6.6173,0.5250) {34};
  \fill[black] (6.8148,1.3600) circle (0.0329);
  \fill[black] (6.8148,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (6.8148,1.5250) {35};
  \fill[black] (7.0123,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (7.0123,0.5250) {36};
  \fill[black] (7.2099,1.3600) circle (0.0329);
  \fill[black] (7.2099,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (7.2099,1.5250) {37};
  \fill[black] (7.4074,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (7.4074,0.5250) {38};
  \fill[black] (7.6049,2.3600) circle (0.0329);
  \fill[black] (7.6049,1.3600) circle (0.0329);
  \fill[black] (7.6049,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (7.6049,2.5250) {39};
  \fill[black] (7.8025,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (7.8025,0.5250) {40};
  \fill[black] (8.0000,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (8.0000,0.5250) {41};
  \fill[black] (8.1975,1.3600) circle (0.0329);
  \fill[black] (8.1975,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (8.1975,1.5250) {42};
  \fill[black] (8.3951,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (8.3951,0.5250) {43};
  \fill[black] (8.5926,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (8.5926,0.5250) {44};
  \fill[black] (8.7901,1.3600) circle (0.0329);
  \fill[black] (8.7901,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (8.7901,1.5250) {45};
  \fill[black] (8.9877,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (8.9877,0.5250) {46};
  \fill[black] (9.1852,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (9.1852,0.5250) {47};
  \fill[black] (9.3827,2.3600) circle (0.0329);
  \fill[black] (9.3827,1.3600) circle (0.0329);
  \fill[black] (9.3827,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (9.3827,2.5250) {48};
  \fill[black] (9.5802,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (9.5802,0.5250) {49};
  \fill[black] (9.7778,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (9.7778,0.5250) {50};
  \fill[black] (9.9753,1.3600) circle (0.0329);
  \fill[black] (9.9753,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (9.9753,1.5250) {51};
  \fill[black] (10.1728,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (10.1728,0.5250) {52};
  \fill[black] (10.3704,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (10.3704,0.5250) {53};
  \fill[black] (10.5679,4.3600) circle (0.0329);
  \fill[black] (10.5679,3.3600) circle (0.0329);
  \fill[black] (10.5679,2.3600) circle (0.0329);
  \fill[black] (10.5679,1.3600) circle (0.0329);
  \fill[black] (10.5679,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (10.5679,4.5250) {54};
  \fill[black] (10.7654,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (10.7654,0.5250) {55};
  \fill[black] (10.9630,1.3600) circle (0.0329);
  \fill[black] (10.9630,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (10.9630,1.5250) {56};
  \fill[black] (11.1605,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (11.1605,0.5250) {57};
  \fill[black] (11.3580,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (11.3580,0.5250) {58};
  \fill[black] (11.5556,1.3600) circle (0.0329);
  \fill[black] (11.5556,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (11.5556,1.5250) {59};
  \fill[black] (11.7531,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (11.7531,0.5250) {60};
  \fill[black] (11.9506,2.3600) circle (0.0329);
  \fill[black] (11.9506,1.3600) circle (0.0329);
  \fill[black] (11.9506,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (11.9506,2.5250) {61};
  \fill[black] (12.1481,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (12.1481,0.5250) {62};
  \fill[black] (12.3457,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (12.3457,0.5250) {63};
  \fill[black] (12.5432,1.3600) circle (0.0329);
  \fill[black] (12.5432,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (12.5432,1.5250) {64};
  \fill[black] (12.7407,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (12.7407,0.5250) {65};
  \fill[black] (12.9383,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (12.9383,0.5250) {66};
  \fill[black] (13.1358,1.3600) circle (0.0329);
  \fill[black] (13.1358,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (13.1358,1.5250) {67};
  \fill[black] (13.3333,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (13.3333,0.5250) {68};
  \fill[black] (13.5309,1.3600) circle (0.0329);
  \fill[black] (13.5309,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (13.5309,1.5250) {69};
  \fill[black] (13.7284,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (13.7284,0.5250) {70};
  \fill[black] (13.9259,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (13.9259,0.5250) {71};
  \fill[black] (14.1235,3.3600) circle (0.0329);
  \fill[black] (14.1235,2.3600) circle (0.0329);
  \fill[black] (14.1235,1.3600) circle (0.0329);
  \fill[black] (14.1235,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (14.1235,3.5250) {72};
  \fill[black] (14.3210,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (14.3210,0.5250) {73};
  \fill[black] (14.5185,1.3600) circle (0.0329);
  \fill[black] (14.5185,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (14.5185,1.5250) {74};
  \fill[black] (14.7160,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (14.7160,0.5250) {75};
  \fill[black] (14.9136,2.3600) circle (0.0329);
  \fill[black] (14.9136,1.3600) circle (0.0329);
  \fill[black] (14.9136,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (14.9136,2.5250) {76};
  \fill[black] (15.1111,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (15.1111,0.5250) {77};
  \fill[black] (15.3086,1.3600) circle (0.0329);
  \fill[black] (15.3086,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (15.3086,1.5250) {78};
  \fill[black] (15.5062,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (15.5062,0.5250) {79};
  \fill[black] (15.7037,1.3600) circle (0.0329);
  \fill[black] (15.7037,0.3600) circle (0.0329);
  \node[font=\tiny,inner sep=0pt] at (15.7037,1.5250) {80};
  \fill[black] (15.9012,0.3600) circle (0.0329);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (15.9012,0.5250) {81};
  \fill[spOcc,draw=black!55,line width=0.2pt] (0.0000,-0.6000) rectangle (0.3200,-0.2800);
  \node[anchor=west,font=\scriptsize] at (0.4200,-0.4400) {occupied bucket};
  \fill[spVacant,draw=black!55,line width=0.2pt] (4.2000,-0.6000) rectangle (4.5200,-0.2800);
  \node[anchor=west,font=\scriptsize] at (4.6200,-0.4400) {vacant bucket};
  \fill[spExtreme,draw=black!55,line width=0.2pt] (8.4000,-0.6000) rectangle (8.7200,-0.2800);
  \node[anchor=west,font=\scriptsize] at (8.8200,-0.4400) {extreme bucket};
  \fill[black] (12.7600,-0.4400) circle (0.050);
  \node[anchor=west,font=\scriptsize] at (13.0200,-0.4400) {stored item};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{ptNode}{RGB}{150,200,255}
  \definecolor{ptEdge}{RGB}{130,130,130}
  \draw[ptEdge,line width=0.4pt] (10.3979,5.1400) -- (3.6543,4.3100);
  \draw[ptEdge,line width=0.4pt] (10.7379,5.1400) -- (14.1235,4.3100);
  \draw[ptEdge,line width=0.4pt] (3.4843,3.7900) -- (2.0741,2.9600);
  \draw[ptEdge,line width=0.4pt] (3.8243,3.7900) -- (7.6049,2.9600);
  \draw[ptEdge,line width=0.4pt] (1.1140,2.4400) -- (0.6914,1.6100);
  \draw[ptEdge,line width=0.4pt] (1.9753,2.4400) -- (1.9753,1.6100);
  \draw[ptEdge,line width=0.4pt] (3.0342,2.4400) -- (3.2593,1.6100);
  \draw[ptEdge,line width=0.4pt] (0.3238,1.0900) -- (0.1975,0.2600);
  \draw[ptEdge,line width=0.4pt] (0.6914,1.0900) -- (0.6914,0.2600);
  \draw[ptEdge,line width=0.4pt] (1.0589,1.0900) -- (1.0864,0.2600);
  \draw[ptEdge,line width=0.4pt] (1.5090,1.0900) -- (1.4815,0.2600);
  \draw[ptEdge,line width=0.4pt] (1.9753,1.0900) -- (1.9753,0.2600);
  \draw[ptEdge,line width=0.4pt] (2.4416,1.0900) -- (2.5679,0.2600);
  \draw[ptEdge,line width=0.4pt] (3.0893,1.0900) -- (3.0617,0.2600);
  \draw[ptEdge,line width=0.4pt] (3.4293,1.0900) -- (3.4568,0.2600);
  \draw[ptEdge,line width=0.4pt] (5.6572,2.4400) -- (4.7407,1.6100);
  \draw[ptEdge,line width=0.4pt] (6.8148,2.4400) -- (6.8148,1.6100);
  \draw[ptEdge,line width=0.4pt] (8.4938,2.4400) -- (8.4938,1.6100);
  \draw[ptEdge,line width=0.4pt] (9.5527,2.4400) -- (9.9753,1.6100);
  \draw[ptEdge,line width=0.4pt] (3.8794,1.0900) -- (3.8519,0.2600);
  \draw[ptEdge,line width=0.4pt] (4.2469,1.0900) -- (4.2469,0.2600);
  \draw[ptEdge,line width=0.4pt] (4.7407,1.0900) -- (4.7407,0.2600);
  \draw[ptEdge,line width=0.4pt] (5.2346,1.0900) -- (5.2346,0.2600);
  \draw[ptEdge,line width=0.4pt] (5.6021,1.0900) -- (5.6296,0.2600);
  \draw[ptEdge,line width=0.4pt] (6.2498,1.0900) -- (6.1235,0.2600);
  \draw[ptEdge,line width=0.4pt] (6.6173,1.0900) -- (6.6173,0.2600);
  \draw[ptEdge,line width=0.4pt] (7.0123,1.0900) -- (7.0123,0.2600);
  \draw[ptEdge,line width=0.4pt] (7.3799,1.0900) -- (7.4074,0.2600);
  \draw[ptEdge,line width=0.4pt] (8.0275,1.0900) -- (7.9012,0.2600);
  \draw[ptEdge,line width=0.4pt] (8.4938,1.0900) -- (8.4938,0.2600);
  \draw[ptEdge,line width=0.4pt] (8.9601,1.0900) -- (9.0864,0.2600);
  \draw[ptEdge,line width=0.4pt] (9.8053,1.0900) -- (9.6790,0.2600);
  \draw[ptEdge,line width=0.4pt] (10.1453,1.0900) -- (10.2716,0.2600);
  \draw[ptEdge,line width=0.4pt] (13.9535,3.7900) -- (11.9506,2.9600);
  \draw[ptEdge,line width=0.4pt] (14.2935,3.7900) -- (14.9136,2.9600);
  \draw[ptEdge,line width=0.4pt] (11.7806,2.4400) -- (11.2593,1.6100);
  \draw[ptEdge,line width=0.4pt] (12.1206,2.4400) -- (13.0370,1.6100);
  \draw[ptEdge,line width=0.4pt] (10.7930,1.0900) -- (10.7654,0.2600);
  \draw[ptEdge,line width=0.4pt] (11.2593,1.0900) -- (11.2593,0.2600);
  \draw[ptEdge,line width=0.4pt] (11.7256,1.0900) -- (11.7531,0.2600);
  \draw[ptEdge,line width=0.4pt] (12.3732,1.0900) -- (12.2469,0.2600);
  \draw[ptEdge,line width=0.4pt] (12.8395,1.0900) -- (12.8395,0.2600);
  \draw[ptEdge,line width=0.4pt] (13.3333,1.0900) -- (13.3333,0.2600);
  \draw[ptEdge,line width=0.4pt] (13.7009,1.0900) -- (13.8272,0.2600);
  \draw[ptEdge,line width=0.4pt] (14.7436,2.4400) -- (14.5185,1.6100);
  \draw[ptEdge,line width=0.4pt] (15.0836,2.4400) -- (15.5062,1.6100);
  \draw[ptEdge,line width=0.4pt] (14.3485,1.0900) -- (14.3210,0.2600);
  \draw[ptEdge,line width=0.4pt] (14.6885,1.0900) -- (14.7160,0.2600);
  \draw[ptEdge,line width=0.4pt] (15.1386,1.0900) -- (15.1111,0.2600);
  \draw[ptEdge,line width=0.4pt] (15.5062,1.0900) -- (15.5062,0.2600);
  \draw[ptEdge,line width=0.4pt] (15.8737,1.0900) -- (15.9012,0.2600);
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (10.3979,5.1400) rectangle (10.7379,5.6600);
  \node[font=\tiny,inner sep=0pt] at (10.5679,5.4000) {54};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (3.4843,3.7900) rectangle (3.8243,4.3100);
  \node[font=\tiny,inner sep=0pt] at (3.6543,4.0500) {19};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (1.1140,2.4400) rectangle (3.0342,2.9600);
  \node[font=\tiny,inner sep=0pt] at (1.2840,2.7000) {7};
  \node[font=\tiny,inner sep=0pt] at (2.8642,2.7000) {15};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (0.3238,1.0900) rectangle (1.0589,1.6100);
  \node[font=\tiny,inner sep=0pt] at (0.4938,1.3500) {3};
  \node[font=\tiny,inner sep=0pt] at (0.8889,1.3500) {5};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (-0.0712,-0.2600) rectangle (0.4663,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (0.0988,0.0000) {1};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (0.2963,0.0000) {2};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (0.5214,-0.2600) rectangle (0.8614,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (0.6914,0.0000) {4};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (0.9164,-0.2600) rectangle (1.2564,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (1.0864,0.0000) {6};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (1.5090,1.0900) rectangle (2.4416,1.6100);
  \node[font=\tiny,inner sep=0pt] at (1.6790,1.3500) {9};
  \node[font=\tiny,inner sep=0pt] at (2.2716,1.3500) {12};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (1.3115,-0.2600) rectangle (1.6515,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (1.4815,0.0000) {8};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (1.7065,-0.2600) rectangle (2.2441,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (1.8765,0.0000) {10};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (2.0741,0.0000) {11};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (2.2991,-0.2600) rectangle (2.8367,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (2.4691,0.0000) {13};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (2.6667,0.0000) {14};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (3.0893,1.0900) rectangle (3.4293,1.6100);
  \node[font=\tiny,inner sep=0pt] at (3.2593,1.3500) {17};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (2.8917,-0.2600) rectangle (3.2317,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (3.0617,0.0000) {16};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (3.2868,-0.2600) rectangle (3.6268,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (3.4568,0.0000) {18};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (5.6572,2.4400) rectangle (9.5527,2.9600);
  \node[font=\tiny,inner sep=0pt] at (5.8272,2.7000) {30};
  \node[font=\tiny,inner sep=0pt] at (7.6049,2.7000) {39};
  \node[font=\tiny,inner sep=0pt] at (9.3827,2.7000) {48};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (3.8794,1.0900) rectangle (5.6021,1.6100);
  \node[font=\tiny,inner sep=0pt] at (4.0494,1.3500) {21};
  \node[font=\tiny,inner sep=0pt] at (4.4444,1.3500) {23};
  \node[font=\tiny,inner sep=0pt] at (5.0370,1.3500) {26};
  \node[font=\tiny,inner sep=0pt] at (5.4321,1.3500) {28};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (3.6819,-0.2600) rectangle (4.0219,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (3.8519,0.0000) {20};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (4.0769,-0.2600) rectangle (4.4169,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (4.2469,0.0000) {22};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (4.4720,-0.2600) rectangle (5.0095,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (4.6420,0.0000) {24};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (4.8395,0.0000) {25};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (5.0646,-0.2600) rectangle (5.4046,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (5.2346,0.0000) {27};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (5.4596,-0.2600) rectangle (5.7996,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (5.6296,0.0000) {29};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (6.2498,1.0900) rectangle (7.3799,1.6100);
  \node[font=\tiny,inner sep=0pt] at (6.4198,1.3500) {33};
  \node[font=\tiny,inner sep=0pt] at (6.8148,1.3500) {35};
  \node[font=\tiny,inner sep=0pt] at (7.2099,1.3500) {37};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (5.8547,-0.2600) rectangle (6.3922,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (6.0247,0.0000) {31};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (6.2222,0.0000) {32};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (6.4473,-0.2600) rectangle (6.7873,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (6.6173,0.0000) {34};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (6.8423,-0.2600) rectangle (7.1823,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (7.0123,0.0000) {36};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (7.2374,-0.2600) rectangle (7.5774,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (7.4074,0.0000) {38};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (8.0275,1.0900) rectangle (8.9601,1.6100);
  \node[font=\tiny,inner sep=0pt] at (8.1975,1.3500) {42};
  \node[font=\tiny,inner sep=0pt] at (8.7901,1.3500) {45};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (7.6325,-0.2600) rectangle (8.1700,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (7.8025,0.0000) {40};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (8.0000,0.0000) {41};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (8.2251,-0.2600) rectangle (8.7626,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (8.3951,0.0000) {43};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (8.5926,0.0000) {44};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (8.8177,-0.2600) rectangle (9.3552,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (8.9877,0.0000) {46};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (9.1852,0.0000) {47};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (9.8053,1.0900) rectangle (10.1453,1.6100);
  \node[font=\tiny,inner sep=0pt] at (9.9753,1.3500) {51};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (9.4102,-0.2600) rectangle (9.9478,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (9.5802,0.0000) {49};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (9.7778,0.0000) {50};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (10.0028,-0.2600) rectangle (10.5404,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (10.1728,0.0000) {52};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (10.3704,0.0000) {53};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (13.9535,3.7900) rectangle (14.2935,4.3100);
  \node[font=\tiny,inner sep=0pt] at (14.1235,4.0500) {72};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (11.7806,2.4400) rectangle (12.1206,2.9600);
  \node[font=\tiny,inner sep=0pt] at (11.9506,2.7000) {61};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (10.7930,1.0900) rectangle (11.7256,1.6100);
  \node[font=\tiny,inner sep=0pt] at (10.9630,1.3500) {56};
  \node[font=\tiny,inner sep=0pt] at (11.5556,1.3500) {59};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (10.5954,-0.2600) rectangle (10.9354,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (10.7654,0.0000) {55};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (10.9905,-0.2600) rectangle (11.5280,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (11.1605,0.0000) {57};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (11.3580,0.0000) {58};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (11.5831,-0.2600) rectangle (11.9231,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (11.7531,0.0000) {60};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (12.3732,1.0900) rectangle (13.7009,1.6100);
  \node[font=\tiny,inner sep=0pt] at (12.5432,1.3500) {64};
  \node[font=\tiny,inner sep=0pt] at (13.1358,1.3500) {67};
  \node[font=\tiny,inner sep=0pt] at (13.5309,1.3500) {69};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (11.9781,-0.2600) rectangle (12.5157,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (12.1481,0.0000) {62};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (12.3457,0.0000) {63};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (12.5707,-0.2600) rectangle (13.1083,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (12.7407,0.0000) {65};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (12.9383,0.0000) {66};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (13.1633,-0.2600) rectangle (13.5033,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (13.3333,0.0000) {68};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (13.5584,-0.2600) rectangle (14.0959,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (13.7284,0.0000) {70};
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (13.9259,0.0000) {71};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (14.7436,2.4400) rectangle (15.0836,2.9600);
  \node[font=\tiny,inner sep=0pt] at (14.9136,2.7000) {76};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (14.3485,1.0900) rectangle (14.6885,1.6100);
  \node[font=\tiny,inner sep=0pt] at (14.5185,1.3500) {74};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (14.1510,-0.2600) rectangle (14.4910,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (14.3210,0.0000) {73};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (14.5460,-0.2600) rectangle (14.8860,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (14.7160,0.0000) {75};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (15.1386,1.0900) rectangle (15.8737,1.6100);
  \node[font=\tiny,inner sep=0pt] at (15.3086,1.3500) {78};
  \node[font=\tiny,inner sep=0pt] at (15.7037,1.3500) {80};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (14.9411,-0.2600) rectangle (15.2811,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (15.1111,0.0000) {77};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (15.3362,-0.2600) rectangle (15.6762,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (15.5062,0.0000) {79};
  \draw[rounded corners=1.2pt,fill=ptNode,draw=black!60,line width=0.3pt] (15.7312,-0.2600) rectangle (16.0712,0.2600);
  \node[font=\tiny,scale=0.6,inner sep=0pt] at (15.9012,0.0000) {81};
  \node[anchor=east,font=\footnotesize] at (-0.35,5.4000) {$\ell=1$};
  \node[anchor=east,font=\footnotesize] at (-0.35,4.0500) {$\ell=2$};
  \node[anchor=east,font=\footnotesize] at (-0.35,2.7000) {$\ell=3$};
  \node[anchor=east,font=\footnotesize] at (-0.35,1.3500) {$\ell=4$};
  \node[anchor=east,font=\footnotesize] at (-0.35,0.0000) {$\ell=5$};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{ptNode}{RGB}{150,200,255}
  \definecolor{ptHull}{RGB}{223,238,255}
  \definecolor{ptChain}{RGB}{40,110,190}
  \definecolor{ptEdge}{RGB}{140,140,140}
  \draw[black!12,line width=0.3pt,dash pattern=on 1pt off 1.5pt] (0,6.8000) -- (16.0000,6.8000);
  \node[anchor=east,font=\footnotesize] at (-0.35,6.8000) {$\ell=1$};
  \draw[black!12,line width=0.3pt,dash pattern=on 1pt off 1.5pt] (0,5.1000) -- (16.0000,5.1000);
  \node[anchor=east,font=\footnotesize] at (-0.35,5.1000) {$\ell=2$};
  \draw[black!12,line width=0.3pt,dash pattern=on 1pt off 1.5pt] (0,3.4000) -- (16.0000,3.4000);
  \node[anchor=east,font=\footnotesize] at (-0.35,3.4000) {$\ell=3$};
  \draw[black!12,line width=0.3pt,dash pattern=on 1pt off 1.5pt] (0,1.7000) -- (16.0000,1.7000);
  \node[anchor=east,font=\footnotesize] at (-0.35,1.7000) {$\ell=4$};
  \draw[black!12,line width=0.3pt,dash pattern=on 1pt off 1.5pt] (0,0.0000) -- (16.0000,0.0000);
  \node[anchor=east,font=\footnotesize] at (-0.35,0.0000) {$\ell=5$};
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-12.834:(2.0741,3.2200)}] (2.0741,3.2200) ellipse [x radius=1.0462, y radius=0.3152];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-42.341:(0.6914,1.5200)}] (0.6914,1.5200) ellipse [x radius=0.5022, y radius=0.2550];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(0.1975,-0.1800)}] (0.1975,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-31.279:(1.9753,1.5200)}] (1.9753,1.5200) ellipse [x radius=0.5817, y radius=0.2550];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(1.9753,-0.1800)}] (1.9753,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(2.5679,-0.1800)}] (2.5679,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-11.448:(7.6049,3.0400)}] (7.6049,3.0400) ellipse [x radius=2.1375, y radius=0.3286];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-37.992:(4.7407,1.1600)}] (4.7407,1.1600) ellipse [x radius=1.1326, y radius=0.3009];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(4.7407,-0.1800)}] (4.7407,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-42.341:(6.8148,1.3400)}] (6.8148,1.3400) ellipse [x radius=0.7837, y radius=0.2597];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(6.1235,-0.1800)}] (6.1235,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-31.279:(8.4938,1.5200)}] (8.4938,1.5200) ellipse [x radius=0.5817, y radius=0.2550];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(7.9012,-0.1800)}] (7.9012,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(8.4938,-0.1800)}] (8.4938,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(9.0864,-0.1800)}] (9.0864,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(9.6790,-0.1800)}] (9.6790,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(10.2716,-0.1800)}] (10.2716,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-31.279:(11.2593,1.5200)}] (11.2593,1.5200) ellipse [x radius=0.5817, y radius=0.2550];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(11.2593,-0.1800)}] (11.2593,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-36.092:(13.0542,1.3635)}] (13.0542,1.3635) ellipse [x radius=0.8919, y radius=0.2995];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(12.2469,-0.1800)}] (12.2469,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(12.8395,-0.1800)}] (12.8395,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-61.247:(13.8272,-0.1800)}] (13.8272,-0.1800) ellipse [x radius=0.4569, y radius=0.2023];
  \draw[fill=ptHull,draw=black!25,line width=0.3pt,rotate around={-42.341:(15.5062,1.5200)}] (15.5062,1.5200) ellipse [x radius=0.5022, y radius=0.2550];
  \draw[ptEdge,line width=0.4pt] (10.5679,6.8000) -- (3.6543,5.1000);
  \draw[ptEdge,line width=0.4pt] (10.5679,6.8000) -- (14.1235,5.1000);
  \draw[ptEdge,line width=0.4pt] (3.6543,5.1000) -- (1.2840,3.4000);
  \draw[ptEdge,line width=0.4pt] (3.6543,5.1000) -- (5.8272,3.4000);
  \draw[ptEdge,line width=0.4pt] (1.2840,3.4000) -- (0.4938,1.7000);
  \draw[ptEdge,line width=0.4pt] (2.8642,3.0400) -- (1.6790,1.7000);
  \draw[ptEdge,line width=0.4pt] (2.8642,3.0400) -- (3.2593,1.7000);
  \draw[ptEdge,line width=0.4pt] (0.4938,1.7000) -- (0.0988,0.0000);
  \draw[ptEdge,line width=0.4pt] (0.8889,1.3400) -- (0.6914,0.0000);
  \draw[ptEdge,line width=0.4pt] (0.8889,1.3400) -- (1.0864,0.0000);
  \draw[ptEdge,line width=0.4pt] (1.6790,1.7000) -- (1.4815,0.0000);
  \draw[ptEdge,line width=0.4pt] (2.2716,1.3400) -- (1.8765,0.0000);
  \draw[ptEdge,line width=0.4pt] (2.2716,1.3400) -- (2.4691,0.0000);
  \draw[ptEdge,line width=0.4pt] (3.2593,1.7000) -- (3.0617,0.0000);
  \draw[ptEdge,line width=0.4pt] (3.2593,1.7000) -- (3.4568,0.0000);
  \draw[ptEdge,line width=0.4pt] (5.8272,3.4000) -- (4.0494,1.7000);
  \draw[ptEdge,line width=0.4pt] (7.6049,3.0400) -- (6.4198,1.7000);
  \draw[ptEdge,line width=0.4pt] (9.3827,2.6800) -- (8.1975,1.7000);
  \draw[ptEdge,line width=0.4pt] (9.3827,2.6800) -- (9.9753,1.7000);
  \draw[ptEdge,line width=0.4pt] (4.0494,1.7000) -- (3.8519,0.0000);
  \draw[ptEdge,line width=0.4pt] (4.4444,1.3400) -- (4.2469,0.0000);
  \draw[ptEdge,line width=0.4pt] (5.0370,0.9800) -- (4.6420,0.0000);
  \draw[ptEdge,line width=0.4pt] (5.4321,0.6200) -- (5.2346,0.0000);
  \draw[ptEdge,line width=0.4pt] (5.4321,0.6200) -- (5.6296,0.0000);
  \draw[ptEdge,line width=0.4pt] (6.4198,1.7000) -- (6.0247,0.0000);
  \draw[ptEdge,line width=0.4pt] (6.8148,1.3400) -- (6.6173,0.0000);
  \draw[ptEdge,line width=0.4pt] (7.2099,0.9800) -- (7.0123,0.0000);
  \draw[ptEdge,line width=0.4pt] (7.2099,0.9800) -- (7.4074,0.0000);
  \draw[ptEdge,line width=0.4pt] (8.1975,1.7000) -- (7.8025,0.0000);
  \draw[ptEdge,line width=0.4pt] (8.7901,1.3400) -- (8.3951,0.0000);
  \draw[ptEdge,line width=0.4pt] (8.7901,1.3400) -- (8.9877,0.0000);
  \draw[ptEdge,line width=0.4pt] (9.9753,1.7000) -- (9.5802,0.0000);
  \draw[ptEdge,line width=0.4pt] (9.9753,1.7000) -- (10.1728,0.0000);
  \draw[ptEdge,line width=0.4pt] (14.1235,5.1000) -- (11.9506,3.4000);
  \draw[ptEdge,line width=0.4pt] (14.1235,5.1000) -- (14.9136,3.4000);
  \draw[ptEdge,line width=0.4pt] (11.9506,3.4000) -- (10.9630,1.7000);
  \draw[ptEdge,line width=0.4pt] (11.9506,3.4000) -- (12.5432,1.7000);
  \draw[ptEdge,line width=0.4pt] (10.9630,1.7000) -- (10.7654,0.0000);
  \draw[ptEdge,line width=0.4pt] (11.5556,1.3400) -- (11.1605,0.0000);
  \draw[ptEdge,line width=0.4pt] (11.5556,1.3400) -- (11.7531,0.0000);
  \draw[ptEdge,line width=0.4pt] (12.5432,1.7000) -- (12.1481,0.0000);
  \draw[ptEdge,line width=0.4pt] (13.1358,1.3400) -- (12.7407,0.0000);
  \draw[ptEdge,line width=0.4pt] (13.5309,0.9800) -- (13.3333,0.0000);
  \draw[ptEdge,line width=0.4pt] (13.5309,0.9800) -- (13.7284,0.0000);
  \draw[ptEdge,line width=0.4pt] (14.9136,3.4000) -- (14.5185,1.7000);
  \draw[ptEdge,line width=0.4pt] (14.9136,3.4000) -- (15.3086,1.7000);
  \draw[ptEdge,line width=0.4pt] (14.5185,1.7000) -- (14.3210,0.0000);
  \draw[ptEdge,line width=0.4pt] (14.5185,1.7000) -- (14.7160,0.0000);
  \draw[ptEdge,line width=0.4pt] (15.3086,1.7000) -- (15.1111,0.0000);
  \draw[ptEdge,line width=0.4pt] (15.7037,1.3400) -- (15.5062,0.0000);
  \draw[ptEdge,line width=0.4pt] (15.7037,1.3400) -- (15.9012,0.0000);
  \draw[ptChain,line width=0.9pt] (1.2840,3.4000) -- (2.8642,3.0400);
  \draw[ptChain,line width=0.9pt] (0.4938,1.7000) -- (0.8889,1.3400);
  \draw[ptChain,line width=0.9pt] (0.0988,0.0000) -- (0.2963,-0.3600);
  \draw[ptChain,line width=0.9pt] (1.6790,1.7000) -- (2.2716,1.3400);
  \draw[ptChain,line width=0.9pt] (1.8765,0.0000) -- (2.0741,-0.3600);
  \draw[ptChain,line width=0.9pt] (2.4691,0.0000) -- (2.6667,-0.3600);
  \draw[ptChain,line width=0.9pt] (5.8272,3.4000) -- (7.6049,3.0400);
  \draw[ptChain,line width=0.9pt] (7.6049,3.0400) -- (9.3827,2.6800);
  \draw[ptChain,line width=0.9pt] (4.0494,1.7000) -- (4.4444,1.3400);
  \draw[ptChain,line width=0.9pt] (4.4444,1.3400) -- (5.0370,0.9800);
  \draw[ptChain,line width=0.9pt] (5.0370,0.9800) -- (5.4321,0.6200);
  \draw[ptChain,line width=0.9pt] (4.6420,0.0000) -- (4.8395,-0.3600);
  \draw[ptChain,line width=0.9pt] (6.4198,1.7000) -- (6.8148,1.3400);
  \draw[ptChain,line width=0.9pt] (6.8148,1.3400) -- (7.2099,0.9800);
  \draw[ptChain,line width=0.9pt] (6.0247,0.0000) -- (6.2222,-0.3600);
  \draw[ptChain,line width=0.9pt] (8.1975,1.7000) -- (8.7901,1.3400);
  \draw[ptChain,line width=0.9pt] (7.8025,0.0000) -- (8.0000,-0.3600);
  \draw[ptChain,line width=0.9pt] (8.3951,0.0000) -- (8.5926,-0.3600);
  \draw[ptChain,line width=0.9pt] (8.9877,0.0000) -- (9.1852,-0.3600);
  \draw[ptChain,line width=0.9pt] (9.5802,0.0000) -- (9.7778,-0.3600);
  \draw[ptChain,line width=0.9pt] (10.1728,0.0000) -- (10.3704,-0.3600);
  \draw[ptChain,line width=0.9pt] (10.9630,1.7000) -- (11.5556,1.3400);
  \draw[ptChain,line width=0.9pt] (11.1605,0.0000) -- (11.3580,-0.3600);
  \draw[ptChain,line width=0.9pt] (12.5432,1.7000) -- (13.1358,1.3400);
  \draw[ptChain,line width=0.9pt] (13.1358,1.3400) -- (13.5309,0.9800);
  \draw[ptChain,line width=0.9pt] (12.1481,0.0000) -- (12.3457,-0.3600);
  \draw[ptChain,line width=0.9pt] (12.7407,0.0000) -- (12.9383,-0.3600);
  \draw[ptChain,line width=0.9pt] (13.7284,0.0000) -- (13.9259,-0.3600);
  \draw[ptChain,line width=0.9pt] (15.3086,1.7000) -- (15.7037,1.3400);
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (0.0988,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (0.0988,0.0000) {1};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (0.2963,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (0.2963,-0.3600) {2};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (0.4938,1.7000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (0.4938,1.7000) {3};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (0.6914,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (0.6914,0.0000) {4};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (0.8889,1.3400) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (0.8889,1.3400) {5};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (1.0864,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (1.0864,0.0000) {6};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (1.2840,3.4000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (1.2840,3.4000) {7};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (1.4815,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (1.4815,0.0000) {8};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (1.6790,1.7000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (1.6790,1.7000) {9};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (1.8765,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (1.8765,0.0000) {10};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (2.0741,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (2.0741,-0.3600) {11};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (2.2716,1.3400) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (2.2716,1.3400) {12};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (2.4691,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (2.4691,0.0000) {13};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (2.6667,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (2.6667,-0.3600) {14};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (2.8642,3.0400) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (2.8642,3.0400) {15};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (3.0617,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (3.0617,0.0000) {16};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (3.2593,1.7000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (3.2593,1.7000) {17};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (3.4568,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (3.4568,0.0000) {18};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (3.6543,5.1000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (3.6543,5.1000) {19};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (3.8519,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (3.8519,0.0000) {20};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (4.0494,1.7000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (4.0494,1.7000) {21};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (4.2469,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (4.2469,0.0000) {22};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (4.4444,1.3400) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (4.4444,1.3400) {23};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (4.6420,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (4.6420,0.0000) {24};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (4.8395,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (4.8395,-0.3600) {25};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (5.0370,0.9800) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (5.0370,0.9800) {26};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (5.2346,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (5.2346,0.0000) {27};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (5.4321,0.6200) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (5.4321,0.6200) {28};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (5.6296,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (5.6296,0.0000) {29};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (5.8272,3.4000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (5.8272,3.4000) {30};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (6.0247,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (6.0247,0.0000) {31};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (6.2222,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (6.2222,-0.3600) {32};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (6.4198,1.7000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (6.4198,1.7000) {33};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (6.6173,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (6.6173,0.0000) {34};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (6.8148,1.3400) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (6.8148,1.3400) {35};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (7.0123,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (7.0123,0.0000) {36};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (7.2099,0.9800) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (7.2099,0.9800) {37};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (7.4074,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (7.4074,0.0000) {38};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (7.6049,3.0400) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (7.6049,3.0400) {39};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (7.8025,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (7.8025,0.0000) {40};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (8.0000,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (8.0000,-0.3600) {41};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (8.1975,1.7000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (8.1975,1.7000) {42};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (8.3951,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (8.3951,0.0000) {43};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (8.5926,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (8.5926,-0.3600) {44};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (8.7901,1.3400) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (8.7901,1.3400) {45};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (8.9877,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (8.9877,0.0000) {46};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (9.1852,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (9.1852,-0.3600) {47};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (9.3827,2.6800) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (9.3827,2.6800) {48};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (9.5802,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (9.5802,0.0000) {49};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (9.7778,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (9.7778,-0.3600) {50};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (9.9753,1.7000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (9.9753,1.7000) {51};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (10.1728,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (10.1728,0.0000) {52};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (10.3704,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (10.3704,-0.3600) {53};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (10.5679,6.8000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (10.5679,6.8000) {54};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (10.7654,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (10.7654,0.0000) {55};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (10.9630,1.7000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (10.9630,1.7000) {56};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (11.1605,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (11.1605,0.0000) {57};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (11.3580,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (11.3580,-0.3600) {58};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (11.5556,1.3400) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (11.5556,1.3400) {59};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (11.7531,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (11.7531,0.0000) {60};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (11.9506,3.4000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (11.9506,3.4000) {61};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (12.1481,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (12.1481,0.0000) {62};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (12.3457,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (12.3457,-0.3600) {63};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (12.5432,1.7000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (12.5432,1.7000) {64};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (12.7407,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (12.7407,0.0000) {65};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (12.9383,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (12.9383,-0.3600) {66};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (13.1358,1.3400) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (13.1358,1.3400) {67};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (13.3333,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (13.3333,0.0000) {68};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (13.5309,0.9800) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (13.5309,0.9800) {69};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (13.7284,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (13.7284,0.0000) {70};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (13.9259,-0.3600) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (13.9259,-0.3600) {71};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (14.1235,5.1000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (14.1235,5.1000) {72};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (14.3210,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (14.3210,0.0000) {73};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (14.5185,1.7000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (14.5185,1.7000) {74};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (14.7160,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (14.7160,0.0000) {75};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (14.9136,3.4000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (14.9136,3.4000) {76};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (15.1111,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (15.1111,0.0000) {77};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (15.3086,1.7000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (15.3086,1.7000) {78};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (15.5062,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (15.5062,0.0000) {79};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (15.7037,1.3400) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (15.7037,1.3400) {80};
  \draw[fill=ptNode,draw=black!60,line width=0.3pt] (15.9012,0.0000) circle (0.135);
  \node[font=\tiny,inner sep=0pt] at (15.9012,0.0000) {81};
\end{tikzpicture}
